Exploration of Plan-Guided Summarization for Narrative Texts: the Case of Small Language Models

Plan-guided summarization attempts to reduce hallucinations in small language models (SLMs) by grounding generated summaries to the source text, typically by targeting fine-grained details such as dates or named entities. In this work, we investigate whether plan-based approaches in SLMs improve summarization in long document, narrative tasks. Narrative texts' length and complexity often mean they are difficult to summarize faithfully. We analyze existing plan-guided solutions targeting fine-grained details, and also propose our own higher-level, narrative-based plan formulation. Our results show that neither approach significantly improves on a baseline without planning in either summary quality or faithfulness. Human evaluation reveals that while plan-guided approaches are often well grounded to their plan, plans are equally likely to contain hallucinations compared to summaries. As a result, the plan-guided summaries are just as unfaithful as those from models without planning. Our work serves as a cautionary tale to plan-guided approaches to summarization, especially for long, complex domains such as narrative texts. Code available at https://github.com/amazon-science/plan-guided-summarization

==> e2e-multitask-fig.tex <==
\begin{tikzpicture}
\node [] (a) at (-1,0) {(a)};
\node [draw,
inner sep=10pt,
outer sep=0pt,
rounded corners=0.1cm,
fill=bluex!30,
right=0.5cm of a] (e2emodel)  {\small Model};

\node [draw,
inner sep=5pt,
align=left,
rounded corners=0.1cm,
right=0.5cm of e2emodel] (e2eplansumm) {\small <plan>\dots<\textbackslash plan>\\\small <summary>\dots<\textbackslash summary>};

\draw [arrow] (e2emodel) -- (e2eplansumm);

\node [right=0.5cm of e2eplansumm] (b) {(b)};
\node [draw,
inner sep=10pt,
outer sep=0pt,
rounded corners=0.1cm,
fill=bluex!30,
right=0.5cm of b] (multimodel) {\small Model};

\node [draw,
inner sep=5pt,
rounded corners=0.1cm,
above right = 0.1cm and 1.0cm of multimodel] (multiplan) {\small <plan>\dots<\textbackslash plan>};

\node [draw,
inner sep=5pt,
rounded corners=0.1cm,
below right = 0.1cm and 1.0cm of multimodel] (multisum) {\small <summary>\dots<\textbackslash summary>};

\draw [arrow] (multimodel) -- (multiplan.west);
\draw [arrow] (multimodel) -- (multisum.west);


\end{tikzpicture}

==> example-fig.tex <==
\begin{tikzpicture}
\node[inner sep=0pt] (doc) at (0,0) {\includegraphics[width=0.07\textwidth]{images/docs}};

% The crew observe a sunset ritual
\node (spaceship) [label={[label position=right,align=left]{\scriptsize 1. Linden and Split land their ship.\\ \scriptsize 2. The crew witnesses an attack. \\ \scriptsize 3. The humanoids rally around their leader.}}, below of=doc,xshift=-1.2cm,yshift=-1.2cm] {\includegraphics[width=.13\textwidth]{images/spaceship.png}};
\draw [arrow] (0, -0.7) -> node[anchor=west] {\scriptsize Generate coarse plans} (0, -1.3);

% Q: Who is wearing a red headdress? A: Tomboldo
% Q: Who presents a gift? A: Linden
\node (glass) [label={[label position=right,align=left]{\scriptsize Q: Who is the captain? A: Linden \\ \scriptsize Q: Who hits the siren? A: Split  \\ \scriptsize Q: Who is the humanoids' leader? A: Tomboldo }}, below of=spaceship, yshift=-1.2cm] {\includegraphics[width=0.06\textwidth]{images/glass.png}};
\draw [arrow] (0, -3.0) -> node[anchor=west] {\scriptsize Extract QA pairs} (0, -3.6);

\node(blueprint) [below of=doc, yshift=-5.3cm] {\includegraphics[width=0.08\textwidth]{images/blueprint.png}};
\draw [arrow] (0, -5.1) -> node[anchor=west] {\scriptsize Filter QA, assemble plan} (0, -5.7);
\end{tikzpicture}
